Strategically Linked Decisions in Long-Term Planning and Reinforcement Learning

Long-term planning, as in reinforcement learning (RL), involves finding strategies: actions that collectively work toward a goal rather than individually optimizing their immediate outcomes. As part of a strategy, some actions are taken at the expense of short-term benefit to enable future actions with even greater returns. These actions are only advantageous if followed up by the actions they facilitate, consequently, they would not have been taken if those follow-ups were not available. In this paper, we quantify such dependencies between planned actions with strategic link scores: the drop in the likelihood of one decision under the constraint that a follow-up decision is no longer available. We demonstrate the utility of strategic link scores through three practical applications: (i) explaining black-box RL agents by identifying strategically linked pairs among decisions they make, (ii) improving the worst-case performance of decision support systems by distinguishing whether recommended actions can be adopted as standalone improvements or whether they are strategically linked hence requiring a commitment to a broader strategy to be effective, and (iii) characterizing the planning processes of non-RL agents purely through interventions aimed at measuring strategic link scores - as an example, we consider a realistic traffic simulator and analyze through road closures the effective planning horizon of the emergent routing behavior of many drivers.

==> figures/tikz/arthighway.tex <==
\begin{tikzpicture}[
    roadh/.style={very thick,color=cpolimp3},
    roada/.style={very thick,color=cpolimp1},
    mid arrow/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.7 with {\arrow[scale=1.2]{Stealth}}}}},
    mid arrow further/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.8 with {\arrow[scale=1.2]{Stealth}}}}},
    point/.style={fill,circle,minimum size=4pt,inner sep=0pt},
    node distance=36pt]

    \node[point,label=below:J1] (J1) {};
    \node[point,label=below:J2,right of=J1] (J2) {};
    \node[point,label=below:J3,right of=J2] (J3) {};
    \node[right=9pt of J3] (JX) {\textcolor{cpolimp1}{$\bm{\cdots}$}};
    \node[point,label=below:J9,right=9pt of JX] (J9) {};
    \node[point,label=below:J10,right of=J9] (J10) {};

    \node[point,above of=J1] (H1) {};
    \node[point,above of=J2] (H2) {};
    \node[point,above of=J3] (H3) {};
    \node[right=9pt of H3] (HX) {\textcolor{cpolimp3}{$\bm{\cdots}$}};
    \node[point,above of=J9] (H9) {};
    \node[point,above of=J10] (H10) {};

    \draw[roada,mid arrow] (J1) -- (J2);
    \draw[roada,mid arrow] (J2) -- (J3);
    \draw[roada] (J3) -- (JX);
    \draw[roada] (JX) -- (J9);
    \draw[roada,mid arrow] (J9) -- (J10);

    \draw[roadh,mid arrow] (H1) -- (H2);
    \draw[roadh,mid arrow] (H2) -- (H3);
    \draw[roadh] (H3) -- (HX);
    \draw[roadh] (HX) -- (H9);
    \draw[roadh,mid arrow] (H9) -- (H10);

    \draw[roadh,mid arrow] (J1) -- (H1);
    \draw[roadh,mid arrow] (J2) -- (H2);
    \draw[roadh,mid arrow] (J3) -- (H3);
    \draw[roadh,mid arrow] (J9) -- (H9);
    \draw[roadh,mid arrow] (J10) -- (H10);

    \node[left=18pt of J1] (ENT) {entry};
    \node[right=24pt of J10] (EXT) {exit};

    \draw[roadh,mid arrow further] (ENT) -- (J1);
    \draw[roada,mid arrow further] (J10) -- (EXT);
    \draw[roadh,bend left,mid arrow] (H10) to (EXT);

    \node[yshift=-21pt] at ($(J1)!0.5!(J10)$) {\textbf{\textcolor{cpolimp1}{Arterial Road}}};
    \node[yshift=11pt] at ($(H1)!0.5!(H10)$) {\textbf{\textcolor{cpolimp3}{Highway}}};
\end{tikzpicture}

==> figures/tikz/cars-rl-policy.tex <==
\begin{tikzpicture}
    \input{figures/tikz/cars}
    \begin{axis}[
        name=top,
        policy axis,
        title={\textbf{Pre-Intervention}},
        ylabel={\shortstack{Routing Policy\\\scriptsize (Freq. of Road given JX)}}]

        \addplot+[csim1] file {figures/raw/cars-rl-policy-pre-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-rl-policy-pre-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
        
    \end{axis}
    \begin{axis}[
        at={(top.south)}, anchor=north, yshift=-30pt,
        policy axis,
        title={\textbf{Pre-Intervention}},
        ylabel={\shortstack{Routing Policy\\\scriptsize (Freq. of Road given JX)}}]

        \addplot+[csim1] file {figures/raw/cars-rl-policy-post-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-rl-policy-post-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
            
    \end{axis}
\end{tikzpicture}

==> figures/tikz/cars-rl-strategy.tex <==
\begin{tikzpicture}
    \input{figures/tikz/cars}
    \begin{axis}[
        strategy axis,
        ylabel={Strategic Link Score}]

        \addplot+[csim3] file {figures/raw/cars-rl-strategy.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/cars-sim-flow.tex <==
\begin{tikzpicture}
    \input{figures/tikz/cars}
    \begin{axis}[
        name=top,
        policy axis,
        title={\textbf{Pre-Intervention}},
        ylabel={\shortstack{Traffic Flow\\\scriptsize (Vehicles per Time Step)}},
        legend style={at={(0.98,0.98)}, anchor=north east}]

        \addplot+[csim1] file {figures/raw/cars-sim-flow-pre-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-sim-flow-pre-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
        
    \end{axis}
    \begin{axis}[
        at={(top.south)}, anchor=north, yshift=-30pt,
        policy axis,
        title={\textbf{Post-Intervention}},
        ylabel={\shortstack{Traffic Flow\\\scriptsize (Vehicles per Time Step)}},
        legend style={at={(0.98,0.98)}, anchor=north east}]

        \addplot+[csim1] file {figures/raw/cars-sim-flow-post-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-sim-flow-post-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
            
    \end{axis}
\end{tikzpicture}

==> figures/tikz/cars-sim-policy.tex <==
\begin{tikzpicture}
    \input{figures/tikz/cars}
    \begin{axis}[
        name=top,
        policy axis,
        title={\textbf{Pre-Intervention}},
        ylabel={\shortstack{Routing Policy\\\scriptsize (Freq. of Road given JX)}}]

        \addplot+[csim1] file {figures/raw/cars-sim-policy-pre-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-sim-policy-pre-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
        
    \end{axis}
    \begin{axis}[
        at={(top.south)}, anchor=north, yshift=-30pt,
        policy axis,
        title={\textbf{Post-Intervention}},
        ylabel={\shortstack{Routing Policy\\\scriptsize (Freq. of Road given JX)}}]

        \addplot+[csim1] file {figures/raw/cars-sim-policy-post-arterial.dat};
        \addplot+[csim2] file {figures/raw/cars-sim-policy-post-highway.dat};
    
        \addlegendentry{Arterial}
        \addlegendentry{Highway}
        
    \end{axis}
\end{tikzpicture}

==> figures/tikz/cars-sim-strategy.tex <==
\begin{tikzpicture}
    \input{figures/tikz/cars}
    \begin{axis}[
        strategy axis,
        ylabel={Strategic Link Score},
        ylabel style={yshift=-9pt}]
        
        \addplot+[csim3] file {figures/raw/cars-sim-strategy.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/cars-sim-vehicles.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=200pt, height=160pt, scale only axis,
        xlabel={\small Time},
        xlabel style={yshift=9pt},
        ylabel={\small Cumulative Number of Vehicles},
        ymin=-2500, ymax=70000,
        xtick={0, 10000, 20000, 30000, 40000, 50000},
        xticklabels={0, \shortstack{10k\\\scriptsize\textbf{(intervention)}}, 20k, 30k, 40k, 50k},
        ytick={0, 10000, 20000, 30000, 40000, 50000, 60000},
        yticklabels={0, 10k, 20k, 30k, 40k, 50k, 60k},
        scaled x ticks=false,
        scaled y ticks=false,
        tick label style={font=\small\sffamily},
        grid=both,
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            nodes={anchor=west,font={\scriptsize\sffamily}},
            inner sep=1.5pt, row sep=-1pt}]

        \tikzset{my line/.style={ultra thick}}
        
        \definecolor{c0}{HTML}{CF384D}
        \definecolor{c1}{HTML}{ED6345}
        \definecolor{c2}{HTML}{FA9A58}
        \definecolor{c3}{HTML}{FDCE7C}
        \definecolor{c4}{HTML}{FEF1A7}
        \definecolor{c5}{HTML}{F3FAAD}
        \definecolor{c6}{HTML}{D1EC9C}
        \definecolor{c7}{HTML}{96D5A4}
        \definecolor{c8}{HTML}{5BB6A9}
        \definecolor{c9}{HTML}{3682BA}

        \draw[black,very thick] (axis cs:10000,-10000) -- (axis cs:10000,70000);

        \addplot[c0,my line] file {figures/raw/cars-sim-vehicles-j0.dat};
        \addplot[c1,my line] file {figures/raw/cars-sim-vehicles-j1.dat};
        \addplot[c2,my line] file {figures/raw/cars-sim-vehicles-j2.dat};
        \addplot[c3,my line] file {figures/raw/cars-sim-vehicles-j3.dat};
        \addplot[c4,my line] file {figures/raw/cars-sim-vehicles-j4.dat};
        \addplot[c5,my line] file {figures/raw/cars-sim-vehicles-j5.dat};
        \addplot[c6,my line] file {figures/raw/cars-sim-vehicles-j6.dat};
        \addplot[c7,my line] file {figures/raw/cars-sim-vehicles-j7.dat};
        \addplot[c8,my line] file {figures/raw/cars-sim-vehicles-j8.dat};
        \addplot[c9,my line] file {figures/raw/cars-sim-vehicles-j9.dat};

        \addlegendentry{J1, Arterial}
        \addlegendentry{J2, Arterial}
        \addlegendentry{J3, Arterial}
        \addlegendentry{J4, Arterial}
        \addlegendentry{J5, Arterial}
        \addlegendentry{J6, Arterial}
        \addlegendentry{J7, Arterial}
        \addlegendentry{J8, Arterial}
        \addlegendentry{J9, Arterial}
        \addlegendentry{J10, Arterial}
        
    \end{axis}
\end{tikzpicture}

==> figures/tikz/gridworld-constraint-greedy.tex <==
\begin{tikzpicture}
    
    \node at (0,0) {\includegraphics[width=170pt]{figures/raw/gridworld-wsimple}};

    \coordinate (ini) at (-50pt, -50pt);
    \coordinate (key) at (-50pt, -10pt);
    \coordinate (end) at (70pt, -50pt);
    
    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (0, -5pt)$)
        -- ($(key) + (0, -7pt)$)
        -- ($(key) + (6pt, -7pt)$)
        -- ($(ini) + (6pt, 4pt)$)
        
        -- ($(-10pt, -50pt) + (0, 4pt)$)
        -- ($(-10pt, -30pt) + (0, 0)$)
        -- ($(10pt, -30pt) + (0, 0)$)
        -- ($(10pt, -50pt) + (0, 4pt)$)
    
        -- ($(end) + (-5pt,4pt)$);

    \node[
        cross out,
        draw,
        red,
        line width=2pt] at (0, -50pt) {};
\end{tikzpicture}

==> figures/tikz/gridworld-constraint-strategic.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=170pt]{figures/raw/gridworld-wsimple}};
    

    \coordinate (ini) at (-50pt, -50pt);
    \coordinate (key) at (-50pt, -10pt);
    \coordinate (end) at (70pt, -50pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (-5pt, 0)$)
        
        -- ($(10pt, -50pt) + (0, 0)$)
        -- ($(10pt, 50pt) + (0, 0)$)
        -- ($(50pt, 50pt) + (0, 0)$)
        -- ($(50pt, -50pt) + (0, 0)$)
    
        -- ($(end) + (-5pt,0)$);

    \node[
        cross out,
        draw,
        red,
        line width=2pt] at (40pt, -50pt) {};
\end{tikzpicture}

==> figures/tikz/gridworld-linked-constraint.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=250pt]{figures/raw/gridworld-linked}};

    \coordinate (ini) at (-110pt, -20pt);
    \coordinate (key) at (-110pt, 0pt);
    \coordinate (mni) at (-70pt, -20pt);
    \coordinate (mey) at (-70pt, 0pt);
    \coordinate (end) at (110pt, -20pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (-4pt, 0)$)

            -- ($(-30pt, -20pt) + (0, 0)$)
            -- ($(-30pt, 40pt) + (0, 0)$)
            -- ($(10pt, 40pt) + (0, 0)$)
            -- ($(10pt, 20pt) + (0, 0)$)
            -- ($(50pt, 20pt) + (0, 0)$)
            -- ($(50pt, 40pt) + (0, 0)$)
            -- ($(90pt, 40pt) + (0, 0)$)
            -- ($(90pt, -20pt) + (0, 0)$)
            
            -- ($(end) + (-5pt,0)$);

    \node[
        cross out,
        draw,
        red,
        line width=2pt] at ($(mey) + (0pt, -10pt)$) {};

    \node[align=center] at (0, -69pt) {\large Constraint on Picking up the Second Key};
\end{tikzpicture}

==> figures/tikz/gridworld-linked-policy.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=250pt]{figures/raw/gridworld-linked}};

    \coordinate (ini) at (-110pt, -20pt);
    \coordinate (key) at (-110pt, 0pt);
    \coordinate (mni) at (-70pt, -20pt);
    \coordinate (mey) at (-70pt, 0pt);
    \coordinate (end) at (110pt, -20pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (0, -6pt)$)
        -- ($(key) + (0, -7pt)$)
        -- ($(key) + (6pt, -7pt)$)
        -- ($(ini) + (6pt, 3pt)$)
        -- ($(mni) + (0, 3pt)$)
        -- ($(mey) + (0, -7pt)$)
        -- ($(mey) + (6pt, -7pt)$)
        -- ($(mni) + (6pt, 3pt)$)
        -- ($(end) + (-5pt, 3pt)$);

    \node[align=center] at (0, -69pt) {\large Optimal Trajectory};
\end{tikzpicture}

==> figures/tikz/gridworld-linked-scores.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap/RdPu,
        colorbar,
        colorbar style={ymin=0},
        point meta min=-0.2,
        point meta max=1,
        axis equal image,
        xlabel={Set-up Decision},
        ylabel={Pay-off Decision},
        % xlabel style={yshift=12pt},
        ylabel style={yshift=-3pt},
        xmin=-0.5, xmax=14.5,
        ymin=-0.5, ymax=14.5,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
        xticklabels={
            \shortstack{1\\\textbf{~K\textsubscript{1}}},
            \shortstack{2\\\textbf{~K\textsubscript{1}}},
            3,
            4,
            \shortstack{5\\\textbf{~K\textsubscript{2}}},
            \shortstack{6\\\textbf{~K\textsubscript{2}}},
            7,
            8,
            \shortstack{9\\\textbf{~D\textsubscript{1}}},
            \shortstack{10\\\textbf{~~D\textsubscript{1}}},
            11,
            12,
            \shortstack{13\\\textbf{~~D\textsubscript{2}}},
            \shortstack{14\\\textbf{~~D\textsubscript{2}}},
            15},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
        yticklabels={
            \textbf{(K\textsubscript{1})} 1\textsuperscript{st}\hspace*{2pt},
            \textbf{(K\textsubscript{1})} 2\textsuperscript{nd},
            3\textsuperscript{rd},
            4\textsuperscript{th},
            \textbf{(K\textsubscript{2})} 5\textsuperscript{th},
            \textbf{(K\textsubscript{2})} 6\textsuperscript{th},
            7\textsuperscript{th},
            8\textsuperscript{th},
            \textbf{(D\textsubscript{1})} ~~9\textsuperscript{th},
            \textbf{(D\textsubscript{1})} 10\textsuperscript{th},
            11\textsuperscript{th},
            12\textsuperscript{th},
            \textbf{(D\textsubscript{2})} 13\textsuperscript{th},
            \textbf{(D\textsubscript{2})} 14\textsuperscript{th},
            15\textsuperscript{th}},
        tick label style={font=\footnotesize},
        xmajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
        tick align=outside]
        
    \addplot[
        matrix plot*,
        point meta=explicit]
        file {figures/raw/gridworld-linked-scores.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/gridworld-policy.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=170pt]{figures/raw/gridworld-wsimple}};

    \coordinate (ini) at (-50pt, -50pt);
    \coordinate (key) at (-50pt, -10pt);
    \coordinate (end) at (70pt, -50pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (0, -5pt)$)
        -- ($(key) + (0, -7pt)$)
        -- ($(key) + (6pt, -7pt)$)
        -- ($(ini) + (6pt, 4pt)$)
        -- ($(end) + (-5pt, 4pt)$);
\end{tikzpicture}

==> figures/tikz/gridworld-scores.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap/RdPu,
        colorbar,
        colorbar style={ymin=0},
        point meta min=-0.2,
        point meta max=1,
        axis equal image,
        xlabel={Set-up Decision},
        ylabel={Pay-off Decision},
        xlabel style={yshift=12pt},
        ylabel style={yshift=-15pt},
        xmin=-0.5, xmax=9.5,
        ymin=-0.5, ymax=9.5,
        xtick={0,1,2,3,4,5,6,7,8,9},
        xticklabels={
            \shortstack{1\textsuperscript{st}\\\textbf{(K)}},
            \shortstack{2\textsuperscript{nd}\\\textbf{(K)}},
            3\textsuperscript{rd},
            4\textsuperscript{th},
            5\textsuperscript{th},
            6\textsuperscript{th},
            7\textsuperscript{th},
            8\textsuperscript{th},
            9\textsuperscript{th},
            10\textsuperscript{th}},
        ytick={0,1,2,3,4,5,6,7,8,9},
        yticklabels={
            1\textsuperscript{st},
            2\textsuperscript{nd},
            3\textsuperscript{rd},
            4\textsuperscript{th},
            5\textsuperscript{th},
            6\textsuperscript{th},
            7\textsuperscript{th},
            8\textsuperscript{th},
            \textbf{(D)} 9\textsuperscript{th},
            10\textsuperscript{th}},
        xmajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
        tick align=outside]
        
    \addplot[
        matrix plot*,
        point meta=explicit]
        file {figures/raw/gridworld-wsimple-scores.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/gridworld-unlinked-constraint.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=250pt]{figures/raw/gridworld-unlinked}};

    \coordinate (ini) at (-110pt, -20pt);
    \coordinate (key) at (-110pt, 0pt);
    \coordinate (mni) at (-70pt, -20pt);
    \coordinate (mey) at (-70pt, 0pt);
    \coordinate (end) at (110pt, -20pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (0, -6pt)$)
        -- ($(key) + (0, -7pt)$)
        -- ($(key) + (6pt, -7pt)$)
        -- ($(ini) + (6pt, 3pt)$)

            -- ($(-30pt, -20pt) + (0, 3pt)$)
            -- ($(50pt, -20pt) + (0, 3pt)$)
            -- ($(50pt, 40pt) + (0, 0)$)
            -- ($(90pt, 40pt) + (0, 0)$)
            -- ($(90pt, -20pt) + (0, 3pt)$)
            
            -- ($(end) + (-5pt,3pt)$);

    \node[
        cross out,
        draw,
        red,
        line width=2pt] at ($(mey) + (0pt, -10pt)$) {};

    \node[align=center] at (0, -69pt) {\large Constraint on Picking up the Second Key};
\end{tikzpicture}

==> figures/tikz/gridworld-unlinked-policy.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=250pt]{figures/raw/gridworld-unlinked}};

    \coordinate (ini) at (-110pt, -20pt);
    \coordinate (key) at (-110pt, 0pt);
    \coordinate (mni) at (-70pt, -20pt);
    \coordinate (mey) at (-70pt, 0pt);
    \coordinate (end) at (110pt, -20pt);

    \draw[
        {Circle[scale=0.75]}-{Triangle[scale=0.75]},
        red,
        line width=3pt,
        rounded corners=3pt]
        
        ($(ini) + (0, -6pt)$)
        -- ($(key) + (0, -7pt)$)
        -- ($(key) + (6pt, -7pt)$)
        -- ($(ini) + (6pt, 3pt)$)
        -- ($(mni) + (0, 3pt)$)
        -- ($(mey) + (0, -7pt)$)
        -- ($(mey) + (6pt, -7pt)$)
        -- ($(mni) + (6pt, 3pt)$)
        -- ($(end) + (-5pt, 3pt)$);

    \node[align=center] at (0, -69pt) {\large Optimal Trajectory};
\end{tikzpicture}

==> figures/tikz/gridworld-unlinked-scores.tex <==
\begin{tikzpicture}
    \begin{axis}[
        colormap/RdPu,
        colorbar,
        colorbar style={ymin=0},
        point meta min=-0.2,
        point meta max=1,
        axis equal image,
        xlabel={Set-up Decision},
        ylabel={Pay-off Decision},
        % xlabel style={yshift=12pt},
        ylabel style={yshift=-3pt},
        xmin=-0.5, xmax=14.5,
        ymin=-0.5, ymax=14.5,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
        xticklabels={
            \shortstack{1\\\textbf{~K\textsubscript{1}}},
            \shortstack{2\\\textbf{~K\textsubscript{1}}},
            3,
            4,
            \shortstack{5\\\textbf{~K\textsubscript{2}}},
            \shortstack{6\\\textbf{~K\textsubscript{2}}},
            7,
            8,
            \shortstack{9\\\textbf{~D\textsubscript{1}}},
            \shortstack{10\\\textbf{~~D\textsubscript{1}}},
            11,
            12,
            \shortstack{13\\\textbf{~~D\textsubscript{2}}},
            \shortstack{14\\\textbf{~~D\textsubscript{2}}},
            15},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
        yticklabels={
            \textbf{(K\textsubscript{1})} 1\textsuperscript{st}\hspace*{2pt},
            \textbf{(K\textsubscript{1})} 2\textsuperscript{nd},
            3\textsuperscript{rd},
            4\textsuperscript{th},
            \textbf{(K\textsubscript{2})} 5\textsuperscript{th},
            \textbf{(K\textsubscript{2})} 6\textsuperscript{th},
            7\textsuperscript{th},
            8\textsuperscript{th},
            \textbf{(D\textsubscript{1})} ~~9\textsuperscript{th},
            \textbf{(D\textsubscript{1})} 10\textsuperscript{th},
            11\textsuperscript{th},
            12\textsuperscript{th},
            \textbf{(D\textsubscript{2})} 13\textsuperscript{th},
            \textbf{(D\textsubscript{2})} 14\textsuperscript{th},
            15\textsuperscript{th}},
        tick label style={font=\footnotesize},
        xmajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
        tick align=outside]
        
    \addplot[
        matrix plot*,
        point meta=explicit]
        file {figures/raw/gridworld-unlinked-scores.dat};
    \end{axis}
\end{tikzpicture}

==> figures/tikz/irl-arthighway.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis y line*=right,
        xlabel={Stochasticity (Temperature Parameter, $\beta^{-1}$)},
        ylabel={Error in Reward Function},
        yticklabel style={color=cirl2},
        ylabel style={color=cirl2},
        ytick style={color=cirl2},
        xtick={.1, .2, .3, .4, .5, .6, .7, .8, .9},
        xticklabels={$\frac{1}{0.1}$, $\frac{1}{0.2}$, $\frac{1}{0.3}$, $\frac{1}{0.4}$, $\frac{1}{0.5}$, $\frac{1}{0.6}$, $\frac{1}{0.7}$, $\frac{1}{0.8}$, $\frac{1}{0.9}$},
        ytick={0.55, 0.60, 0.65, 0.70, 0.75},
        ymin=0.55, ymax=0.75,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/zerofill},
        grid=both]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-arthighway-reward-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-arthighway-reward-upper.dat};
        \addplot[fill=cirl2,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl2,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-arthighway-reward-mean.dat};
        
    \end{axis}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis x line=none,
        axis y line*=left,
        ylabel={Error in Strategic Link Scores},
        yticklabel style={color=cirl1},
        ylabel style={color=cirl1},
        ytick style={color=cirl1},
        ytick={0, 0.01, 0.02, 0.03, 0.04},
        ymin=0, ymax=0.04,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2}]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-arthighway-scores-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-arthighway-scores-upper.dat};
        \addplot[fill=cirl1,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl1,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-arthighway-scores-mean.dat};
        
    \end{axis}
\end{tikzpicture}


==> figures/tikz/irl-gridworld.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis y line*=right,
        xlabel={Stochasticity (Temperature Parameter, $\beta^{-1}$)},
        ylabel={Error in Reward Function},
        yticklabel style={color=cirl2},
        ylabel style={color=cirl2},
        ytick style={color=cirl2},
        xtick={0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8},
        xticklabels={$\frac{1}{0.2}$, $\frac{1}{0.4}$, $\frac{1}{0.6}$, $\frac{1}{0.8}$, $\frac{1}{1.0}$, $\frac{1}{1.2}$, $\frac{1}{1.4}$, $\frac{1}{1.6}$, $\frac{1}{1.8}$},
        ytick={0.57, 0.59, 0.61, 0.63, 0.65},
        ymin=0.57, ymax=0.65,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/zerofill},
        grid=both]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-gridworld-reward-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-gridworld-reward-upper.dat};
        \addplot[fill=cirl2,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl2,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-gridworld-reward-mean.dat};
        
    \end{axis}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis x line=none,
        axis y line*=left,
        ylabel={Error in Strategic Link Scores},
        yticklabel style={color=cirl1},
        ylabel style={color=cirl1},
        ytick style={color=cirl1},
        ytick={0, 0.0003, 0.0006, 0.0009, 0.0012},
        ymin=0, ymax=0.0012,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4}]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-gridworld-scores-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-gridworld-scores-upper.dat};
        \addplot[fill=cirl1,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl1,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-gridworld-scores-mean.dat};
        
    \end{axis}
\end{tikzpicture}


==> figures/tikz/irl-shortcuts.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis y line*=right,
        xlabel={Stochasticity (Temperature Parameter, $\beta^{-1}$)},
        ylabel={Error in Reward Function},
        yticklabel style={color=cirl2},
        ylabel style={color=cirl2},
        ytick style={color=cirl2},
        xtick={1., 2., 3., 4., 5., 6., 7., 8., 9.},
        xticklabels={$\frac{1}{1.0}$, $\frac{1}{2.0}$, $\frac{1}{3.0}$, $\frac{1}{4.0}$, $\frac{1}{5.0}$, $\frac{1}{6.0}$, $\frac{1}{7.0}$, $\frac{1}{8.0}$, $\frac{1}{9.0}$},
        ytick={0.42, 0.48, 0.54, 0.60, 0.66},
        ymin=0.42, ymax=0.66,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/zerofill},
        grid=both]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-shortcuts-reward-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-shortcuts-reward-upper.dat};
        \addplot[fill=cirl2,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl2,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-shortcuts-reward-mean.dat};
        
    \end{axis}
    \begin{axis}[
        width=200pt, height=140pt, scale only axis,
        x dir=reverse,
        axis x line=none,
        axis y line*=left,
        ylabel={Error in Strategic Link Scores},
        yticklabel style={color=cirl1},
        ylabel style={color=cirl1},
        ytick style={color=cirl1},
        ytick={0, 0.0004, 0.0008, 0.0012, 0.0016},
        ymin=0, ymax=0.0016,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=4}]

        \addplot[draw=none,name path=lower] file {figures/raw/irl-shortcuts-scores-lower.dat};
        \addplot[draw=none,name path=upper] file {figures/raw/irl-shortcuts-scores-upper.dat};
        \addplot[fill=cirl1,opacity=0.1] fill between[of=lower and upper];

        \addplot[
            cirl1,
            ultra thick,
            mark=*,
            mark size=2.5pt,
            mark options={draw=white, line width=1pt}]
            file {figures/raw/irl-shortcuts-scores-mean.dat};
        
    \end{axis}
\end{tikzpicture}


==> figures/tikz/policy-improvement.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=200pt, height=150pt, scale only axis,
        xlabel={\small Number of Recommendations Implemented},
        ylabel={\small Final Performance},
        xmin = -0.2, xmax = 5.2, ymax=1.75,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/zerofill},
        tick label style={font=\small\sffamily},
        grid=both,
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            nodes={anchor=west,font={\scriptsize\sffamily}},
            legend columns=3,
            inner sep=1.5pt, row sep=-1pt,
            /tikz/every even column/.append style={column sep=3pt}},
        legend image code/.code={
            \draw[mark repeat=3,mark phase=2]
            plot coordinates {(0pt,0pt) (7pt,0pt) (14pt,0pt)};}]

        \tikzset{
            avg line/.style={
                ultra thick,
                mark=*,
                mark size=2.5pt,
                mark options={draw=white, line width=1pt}},
            min line/.style={
                thick,
                dash pattern=on 2pt off 1pt,
                mark=triangle*,
                mark size=2.5pt,
                mark options={solid, rotate=180, draw=white, line width=0.5pt}}}

        \addlegendimage{empty legend} \addlegendentry{Pick and Choose:}
        \addlegendimage{cpolimp2,avg line} \addlegendentry{Avg.}
        \addlegendimage{cpolimp2,min line} \addlegendentry{Worst Case}
        \addlegendimage{empty legend} \addlegendentry{All or Nothing:}
        \addlegendimage{cpolimp3,avg line} \addlegendentry{Avg.}
        \addlegendimage{cpolimp3,min line} \addlegendentry{Worst Case}
        \addlegendimage{empty legend} \addlegendentry{\textbf{Strategy-Aware:}}
        \addlegendimage{cpolimp1,avg line} \addlegendentry{Avg.}
        \addlegendimage{cpolimp1,min line} \addlegendentry{Worst Case}

        \addplot[black] coordinates {(-0.2, 0.5653974755282559) (5.2, 0.5653974755282559)};

        \addplot[cpolimp2,min line] file {figures/raw/polimp-pick-and-choose-min.dat};
        \addplot[cpolimp2,avg line] file {figures/raw/polimp-pick-and-choose.dat};
        % \addplot[cpolimp3,min line] file {figures/raw/polimp-all-or-nothing-min.dat};
        \addplot[cpolimp3,avg line] file {figures/raw/polimp-all-or-nothing.dat};
        \addplot[cpolimp1,min line] file {figures/raw/polimp-strategic-min.dat};
        \addplot[cpolimp1,avg line] file {figures/raw/polimp-strategic.dat};

    \end{axis}
\end{tikzpicture}

==> figures/tikz/shortcuts.tex <==
% \begin{tikzpicture}[
%     ->,
%     >=stealth,
%     shorten >=1pt,
%     node distance=1.60cm,
%     semithick,
%     state/.append style={minimum size=0,inner sep=2pt}]

%     \node[state] (node1) {1};
%     \node[state] (node2) [right of=node1] {2};
%     \node[state] (node3) [right of=node2] {3};
%     \node[state] (node4) [right of=node3] {4};
%     \node[state] (node5) [right of=node4] {5};

%     \path[->] (node1) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node2);
%     \path[->] (node2) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node3);
%     \path[->] (node3) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node4);
%     \path[->] (node4) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node5);

%     \node at ($(node5)+(0,-15pt)$) {\scriptsize($+5$)};

%     \path[->] (node1) 
%         edge [in=105,out=165,looseness=8] 
%         node [above,yshift=2pt,align=center] {
%         \textcolor{cpolimp1}{\texttt{prep}\textsubscript{1}}\\
%         \textcolor{cpolimp2}{\texttt{prep}\textsubscript{2}}\\
%         \textcolor{cpolimp3}{\texttt{prep}\textsubscript{3}}\\[-2pt]\scriptsize($-C$)} (node1);

%     \path[->] (node1) edge[bend left=45] node[above,yshift=-2pt,align=center] {\texttt{jump} \textit{\small iff} \textcolor{cpolimp1}{\texttt{prep}\textsubscript{1}} {\small $\wedge$} \textcolor{cpolimp3}{\texttt{prep}\textsubscript{3}}\\[-2pt]\scriptsize$-(n=4)+(k=2)\cdot 2C$} (node5);

%     \path[->] (node2) edge[bend left] node[above,yshift=-2pt,align=center] {\texttt{jump} \textit{\small iff} \textcolor{cpolimp2}{\texttt{prep}\textsubscript{2}}\\[-2pt]\scriptsize$-(n=2)+(k=1)\cdot 2C$} (node4);
    
% \end{tikzpicture}

\begin{tikzpicture}[
    ->,
    >=stealth,
    shorten >=1pt,
    node distance=1.60cm,
    semithick,
    draw=black!20,
    state/.append style={minimum size=0,inner sep=2pt}]

    \node[state] (node1) {1};
    \node[state] (node2) [right of=node1] {2};
    \node[state] (node3) [right of=node2] {3};
    \node[state] (node4) [right of=node3] {4};
    \node[state] (node5) [right of=node4] {5};

    \path[->] (node1) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node2);
    \path[->] (node2) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node3);
    \path[->] (node3) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node4);
    \path[->] (node4) edge node[below,align=center] {\texttt{move}\\[-2pt]\scriptsize($-1$)} (node5);

    \node at ($(node5)+(0,-15pt)$) {\scriptsize($+5$)};

    \path[->] (node1) 
        edge [in=105,out=165,looseness=8]
        node [above,yshift=1pt,align=center] {
            \textcolor{cpolimp1}{\texttt{prep}\textsubscript{1}}\\
            \textcolor{cpolimp3}{\texttt{prep}\textsubscript{2}}\\
            \textcolor{cpolimp2}{\texttt{prep}\textsubscript{3}}\\
            \textcolor{cpolimp4}{\texttt{prep}\textsubscript{4}}\\[-2pt]\scriptsize($-C$)} (node1);

    \path[->] (node2)
        edge[bend left=60,looseness=1.2]
        node[above,align=center] {
            \texttt{jump} \textit{\small if} \textcolor{cpolimp2}{\texttt{prep}\textsubscript{3}}\\[-2pt]\scriptsize$-(n\!=\!3)+(k\!=\!1)\!\cdot\!2C$} (node5);

    \path[->] (node1) 
        edge[bend left=30,looseness=1.1]
        node[above,align=center] {
            \texttt{jump} \textit{\small if} \textcolor{cpolimp4}{\texttt{prep}\textsubscript{4}}\\[-2pt]\scriptsize$-(n\!=\!2)+(k\!=\!1)\!\cdot\!2C$} (node3);

    \path[->] (node3)
        edge[bend left=30,looseness=1.1]
        node[above,align=center] {
            \texttt{jump} \textit{\small if} \textcolor{cpolimp1}{\texttt{prep}\textsubscript{1}} {\small $\wedge$} \textcolor{cpolimp3}{\texttt{prep}\textsubscript{2}}\\[-2pt]\scriptsize$-(n\!=\!2)+(k\!=\!2)\!\cdot\!2C$} (node5);

\end{tikzpicture}
